Chiral Fermions, Anomalies and Chern-Simons Currents on the Lattice

I discuss the zeromode spectrum of lattice chiral fermions in the domain wall model suggested recently. In particular I give the critical momenta where the fermions cease to be chiral and show that the spectrum is directly related to the behaviour of the Chern-Simons current on the lattice. First results for the domain wall model on the finite lattice indicate that the relevant features of the model in the infinite system survive for the finite lattice.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
656 656 M 2261 656 L
729 656 M 729 690 L
826 656 M 826 690 L
923 656 M 923 690 L
1021 656 M 1021 690 L
1118 656 M 1118 724 L
1215 656 M 1215 690 L
1312 656 M 1312 690 L
1410 656 M 1410 690 L
1507 656 M 1507 690 L
1604 656 M 1604 724 L
1701 656 M 1701 690 L
1799 656 M 1799 690 L
1896 656 M 1896 690 L
1993 656 M 1993 690 L
2090 656 M 2090 724 L
2188 656 M 2188 690 L
1086 553 M 1102 592 M 1095 560 L
1102 566 L
1111 569 L
1121 569 L
1131 566 L
1137 560 L
1140 550 L
1140 544 L
1137 534 L
1131 528 L
1121 524 L
1111 524 L
1102 528 L
1099 531 L
1095 537 L
1095 540 L
1099 544 L
1102 540 L
1099 537 L
1121 569 M 1128 566 L
1134 560 L
1137 550 L
1137 544 L
1134 534 L
1128 528 L
1121 524 L
1102 592 M 1134 592 L
1102 589 M 1118 589 L
1134 592 L
1540 553 M 1559 579 M 1566 582 L
1575 592 L
1575 524 L
1572 589 M 1572 524 L
1559 524 M 1588 524 L
1633 592 M 1623 589 L
1617 579 L
1614 563 L
1614 553 L
1617 537 L
1623 528 L
1633 524 L
1639 524 L
1649 528 L
1655 537 L
1659 553 L
1659 563 L
1655 579 L
1649 589 L
1639 592 L
1633 592 L
1627 589 L
1623 585 L
1620 579 L
1617 563 L
1617 553 L
1620 537 L
1623 531 L
1627 528 L
1633 524 L
1639 524 M 1646 528 L
1649 531 L
1652 537 L
1655 553 L
1655 563 L
1652 579 L
1649 585 L
1646 589 L
1639 592 L
2026 553 M 2045 579 M 2052 582 L
2061 592 L
2061 524 L
2058 589 M 2058 524 L
2045 524 M 2074 524 L
2106 592 M 2100 560 L
2106 566 L
2116 569 L
2126 569 L
2135 566 L
2142 560 L
2145 550 L
2145 544 L
2142 534 L
2135 528 L
2126 524 L
2116 524 L
2106 528 L
2103 531 L
2100 537 L
2100 540 L
2103 544 L
2106 540 L
2103 537 L
2126 569 M 2132 566 L
2139 560 L
2142 550 L
2142 544 L
2139 534 L
2132 528 L
2126 524 L
2106 592 M 2139 592 L
2106 589 M 2122 589 L
2139 592 L
656 2261 M 2261 2261 L
729 2261 M 729 2226 L
826 2261 M 826 2226 L
923 2261 M 923 2226 L
1021 2261 M 1021 2226 L
1118 2261 M 1118 2192 L
1215 2261 M 1215 2226 L
1312 2261 M 1312 2226 L
1410 2261 M 1410 2226 L
1507 2261 M 1507 2226 L
1604 2261 M 1604 2192 L
1701 2261 M 1701 2226 L
1799 2261 M 1799 2226 L
1896 2261 M 1896 2226 L
1993 2261 M 1993 2226 L
2090 2261 M 2090 2192 L
2188 2261 M 2188 2226 L
656 656 M 656 2261 L
656 722 M 724 722 L
656 818 M 690 818 L
656 914 M 690 914 L
656 1011 M 690 1011 L
656 1107 M 690 1107 L
656 1203 M 724 1203 L
656 1299 M 690 1299 L
656 1395 M 690 1395 L
656 1492 M 690 1492 L
656 1588 M 690 1588 L
656 1684 M 724 1684 L
656 1780 M 690 1780 L
656 1877 M 690 1877 L
656 1973 M 690 1973 L
656 2069 M 690 2069 L
656 2165 M 724 2165 L
540 722 M 569 760 M 560 757 L
553 747 L
550 731 L
550 722 L
553 706 L
560 696 L
569 693 L
576 693 L
585 696 L
592 706 L
595 722 L
595 731 L
592 747 L
585 757 L
576 760 L
569 760 L
563 757 L
560 754 L
556 747 L
553 731 L
553 722 L
556 706 L
560 699 L
563 696 L
569 693 L
576 693 M 582 696 L
585 699 L
589 706 L
592 722 L
592 731 L
589 747 L
585 754 L
582 757 L
576 760 L
252 1203 M 280 1242 M 271 1238 L
264 1229 L
261 1213 L
261 1203 L
264 1187 L
271 1177 L
280 1174 L
287 1174 L
297 1177 L
303 1187 L
306 1203 L
306 1213 L
303 1229 L
297 1238 L
287 1242 L
280 1242 L
274 1238 L
271 1235 L
268 1229 L
264 1213 L
264 1203 L
268 1187 L
271 1181 L
274 1177 L
280 1174 L
287 1174 M 293 1177 L
297 1181 L
300 1187 L
303 1203 L
303 1213 L
300 1229 L
297 1235 L
293 1238 L
287 1242 L
332 1181 M 329 1177 L
332 1174 L
335 1177 L
332 1181 L
377 1242 M 367 1238 L
361 1229 L
357 1213 L
357 1203 L
361 1187 L
367 1177 L
377 1174 L
383 1174 L
393 1177 L
399 1187 L
402 1203 L
402 1213 L
399 1229 L
393 1238 L
383 1242 L
377 1242 L
370 1238 L
367 1235 L
364 1229 L
361 1213 L
361 1203 L
364 1187 L
367 1181 L
370 1177 L
377 1174 L
383 1174 M 390 1177 L
393 1181 L
396 1187 L
399 1203 L
399 1213 L
396 1229 L
393 1235 L
390 1238 L
383 1242 L
441 1242 M 431 1238 L
425 1229 L
422 1213 L
422 1203 L
425 1187 L
431 1177 L
441 1174 L
447 1174 L
457 1177 L
463 1187 L
467 1203 L
467 1213 L
463 1229 L
457 1238 L
447 1242 L
441 1242 L
435 1238 L
431 1235 L
428 1229 L
425 1213 L
425 1203 L
428 1187 L
431 1181 L
435 1177 L
441 1174 L
447 1174 M 454 1177 L
457 1181 L
460 1187 L
463 1203 L
463 1213 L
460 1229 L
457 1235 L
454 1238 L
447 1242 L
505 1242 M 495 1238 L
489 1229 L
486 1213 L
486 1203 L
489 1187 L
495 1177 L
505 1174 L
currentpoint stroke M
512 1174 L
521 1177 L
528 1187 L
531 1203 L
531 1213 L
528 1229 L
521 1238 L
512 1242 L
505 1242 L
499 1238 L
495 1235 L
492 1229 L
489 1213 L
489 1203 L
492 1187 L
495 1181 L
499 1177 L
505 1174 L
512 1174 M 518 1177 L
521 1181 L
524 1187 L
528 1203 L
528 1213 L
524 1229 L
521 1235 L
518 1238 L
512 1242 L
556 1242 M 550 1209 L
556 1216 L
566 1219 L
576 1219 L
585 1216 L
592 1209 L
595 1200 L
595 1193 L
592 1184 L
585 1177 L
576 1174 L
566 1174 L
556 1177 L
553 1181 L
550 1187 L
550 1190 L
553 1193 L
556 1190 L
553 1187 L
576 1219 M 582 1216 L
589 1209 L
592 1200 L
592 1193 L
589 1184 L
582 1177 L
576 1174 L
556 1242 M 589 1242 L
556 1238 M 573 1238 L
589 1242 L
316 1684 M 345 1723 M 335 1719 L
329 1710 L
325 1694 L
325 1684 L
329 1668 L
335 1659 L
345 1655 L
351 1655 L
361 1659 L
367 1668 L
370 1684 L
370 1694 L
367 1710 L
361 1719 L
351 1723 L
345 1723 L
338 1719 L
335 1716 L
332 1710 L
329 1694 L
329 1684 L
332 1668 L
335 1662 L
338 1659 L
345 1655 L
351 1655 M 357 1659 L
361 1662 L
364 1668 L
367 1684 L
367 1694 L
364 1710 L
361 1716 L
357 1719 L
351 1723 L
396 1662 M 393 1659 L
396 1655 L
399 1659 L
396 1662 L
441 1723 M 431 1719 L
425 1710 L
422 1694 L
422 1684 L
425 1668 L
431 1659 L
441 1655 L
447 1655 L
457 1659 L
463 1668 L
467 1684 L
467 1694 L
463 1710 L
457 1719 L
447 1723 L
441 1723 L
434 1719 L
431 1716 L
428 1710 L
425 1694 L
425 1684 L
428 1668 L
431 1662 L
434 1659 L
441 1655 L
447 1655 M 454 1659 L
457 1662 L
460 1668 L
463 1684 L
463 1694 L
460 1710 L
457 1716 L
454 1719 L
447 1723 L
505 1723 M 495 1719 L
489 1710 L
486 1694 L
486 1684 L
489 1668 L
495 1659 L
505 1655 L
511 1655 L
521 1659 L
528 1668 L
531 1684 L
531 1694 L
528 1710 L
521 1719 L
511 1723 L
505 1723 L
499 1719 L
495 1716 L
492 1710 L
489 1694 L
489 1684 L
492 1668 L
495 1662 L
499 1659 L
505 1655 L
511 1655 M 518 1659 L
521 1662 L
524 1668 L
528 1684 L
528 1694 L
524 1710 L
521 1716 L
518 1719 L
511 1723 L
560 1710 M 566 1713 L
576 1723 L
576 1655 L
572 1719 M 572 1655 L
560 1655 M 588 1655 L
252 2165 M 280 2204 M 271 2201 L
264 2191 L
261 2175 L
261 2165 L
264 2149 L
271 2140 L
280 2137 L
287 2137 L
296 2140 L
303 2149 L
306 2165 L
306 2175 L
303 2191 L
296 2201 L
287 2204 L
280 2204 L
274 2201 L
271 2198 L
268 2191 L
264 2175 L
264 2165 L
268 2149 L
271 2143 L
274 2140 L
280 2137 L
287 2137 M 293 2140 L
296 2143 L
300 2149 L
303 2165 L
303 2175 L
300 2191 L
296 2198 L
293 2201 L
287 2204 L
332 2143 M 329 2140 L
332 2137 L
335 2140 L
332 2143 L
377 2204 M 367 2201 L
361 2191 L
357 2175 L
357 2165 L
361 2149 L
367 2140 L
377 2137 L
383 2137 L
393 2140 L
399 2149 L
402 2165 L
402 2175 L
399 2191 L
393 2201 L
383 2204 L
377 2204 L
370 2201 L
367 2198 L
364 2191 L
361 2175 L
361 2165 L
364 2149 L
367 2143 L
370 2140 L
377 2137 L
383 2137 M 390 2140 L
393 2143 L
396 2149 L
399 2165 L
399 2175 L
396 2191 L
393 2198 L
390 2201 L
383 2204 L
441 2204 M 431 2201 L
425 2191 L
422 2175 L
422 2165 L
425 2149 L
431 2140 L
441 2137 L
447 2137 L
457 2140 L
463 2149 L
467 2165 L
467 2175 L
463 2191 L
457 2201 L
447 2204 L
441 2204 L
434 2201 L
431 2198 L
428 2191 L
425 2175 L
425 2165 L
428 2149 L
431 2143 L
434 2140 L
441 2137 L
447 2137 M 454 2140 L
457 2143 L
460 2149 L
463 2165 L
463 2175 L
460 2191 L
457 2198 L
454 2201 L
447 2204 L
495 2191 M 502 2194 L
511 2204 L
511 2137 L
508 2201 M 508 2137 L
495 2137 M 524 2137 L
556 2204 M 550 2172 L
556 2178 L
566 2181 L
576 2181 L
585 2178 L
592 2172 L
595 2162 L
595 2156 L
592 2146 L
585 2140 L
576 2137 L
566 2137 L
556 2140 L
553 2143 L
550 2149 L
550 2153 L
553 2156 L
556 2153 L
553 2149 L
576 2181 M 582 2178 L
588 2172 L
592 2162 L
currentpoint stroke M
592 2156 L
588 2146 L
582 2140 L
576 2137 L
556 2204 M 588 2204 L
556 2201 M 572 2201 L
588 2204 L
2261 656 M 2261 2261 L
2261 722 M 2192 722 L
2261 818 M 2226 818 L
2261 914 M 2226 914 L
2261 1011 M 2226 1011 L
2261 1107 M 2226 1107 L
2261 1203 M 2192 1203 L
2261 1299 M 2226 1299 L
2261 1395 M 2226 1395 L
2261 1492 M 2226 1492 L
2261 1588 M 2226 1588 L
2261 1684 M 2192 1684 L
2261 1780 M 2226 1780 L
2261 1877 M 2226 1877 L
2261 1973 M 2226 1973 L
2261 2069 M 2226 2069 L
2261 2165 M 2192 2165 L
currentpoint stroke [] 0 setdash M
656 722 M 2188 722 L
742 1558 M 742 1584 L
716 1584 L
716 1558 L
742 1558 L
839 2170 M 839 2196 L
813 2196 L
813 2170 L
839 2170 L
937 2173 M 937 2200 L
910 2200 L
910 2173 L
937 2173 L
1034 2174 M 1034 2201 L
1007 2201 L
1007 2174 L
1034 2174 L
1131 2174 M 1131 2201 L
1105 2201 L
1105 2174 L
1131 2174 L
1228 2173 M 1228 2200 L
1202 2200 L
1202 2173 L
1228 2173 L
1326 2170 M 1326 2196 L
1299 2196 L
1299 2170 L
1326 2170 L
1423 1558 M 1423 1584 L
1396 1584 L
1396 1558 L
1423 1558 L
1520 933 M 1520 960 L
1494 960 L
1494 933 L
1520 933 L
1617 768 M 1617 795 L
1591 795 L
1591 768 L
1617 768 L
1715 726 M 1715 752 L
1688 752 L
1688 726 L
1715 726 L
1812 716 M 1812 742 L
1785 742 L
1785 716 L
1812 716 L
1909 716 M 1909 742 L
1883 742 L
1883 716 L
1909 716 L
2006 726 M 2006 752 L
1980 752 L
1980 726 L
2006 726 L
2104 768 M 2104 795 L
2077 795 L
2077 768 L
2104 768 L
2201 933 M 2201 960 L
2174 960 L
2174 933 L
2201 933 L
729 1571 M 826 2183 L
923 2187 L
1021 2188 L
1118 2188 L
1215 2187 L
1312 2183 L
1410 1571 L
1507 947 L
1604 782 L
1701 739 L
1799 729 L
1896 729 L
1993 739 L
2090 782 L
2188 947 L
currentpoint stroke [] 0 setdash M
245 1322 M 216 1386 M 245 1334 L
274 1386 L
207 1418 M 210 1415 L
213 1418 L
210 1421 L
207 1418 L
229 1421 M 287 1421 L
293 1418 L
296 1411 L
296 1405 L
293 1402 L
290 1402 L
287 1405 L
290 1408 L
293 1405 L
229 1418 M 287 1418 L
293 1415 L
296 1411 L
229 1408 M 229 1421 L
270 1459 M 266 1461 L
274 1461 L
270 1459 L
268 1457 L
266 1453 L
266 1445 L
268 1442 L
270 1440 L
274 1440 L
276 1442 L
278 1445 L
282 1455 L
283 1459 L
285 1461 L
272 1440 M 274 1442 L
276 1445 L
280 1455 L
282 1459 L
283 1461 L
289 1461 L
291 1459 L
293 1455 L
293 1447 L
291 1443 L
289 1442 L
285 1440 L
293 1440 L
289 1442 L
216 1479 M 245 1531 L
274 1479 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1405 399 M 1936 409 M 1939 415 L
1939 402 L
1936 409 L
1933 412 L
1926 415 L
1914 415 L
1907 412 L
1904 409 L
1904 402 L
1907 399 L
1914 396 L
1930 390 L
1936 386 L
1939 383 L
1904 406 M 1907 402 L
1914 399 L
1930 393 L
1936 390 L
1939 386 L
1939 377 L
1936 374 L
1930 370 L
1917 370 L
1910 374 L
1907 377 L
1904 383 L
1904 370 L
1907 377 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1281 337 M 1297 375 M 1297 308 L
1301 375 M 1301 308 L
1320 356 M 1320 330 L
1288 375 M 1339 375 L
1339 356 L
1336 375 L
1301 343 M 1320 343 L
1288 308 M 1310 308 L
1361 375 M 1358 372 L
1361 369 L
1365 372 L
1361 375 L
1361 353 M 1361 308 L
1365 353 M 1365 308 L
1352 353 M 1365 353 L
1352 308 M 1374 308 L
1406 353 M 1400 350 L
1397 346 L
1394 340 L
1394 334 L
1397 327 L
1400 324 L
1406 321 L
1413 321 L
1419 324 L
1422 327 L
1426 334 L
1426 340 L
1422 346 L
1419 350 L
1413 353 L
1406 353 L
1400 350 M 1397 343 L
1397 330 L
1400 324 L
1419 324 M 1422 330 L
1422 343 L
1419 350 L
1422 346 M 1426 350 L
1432 353 L
1432 350 L
1426 350 L
1397 327 M 1394 324 L
1390 318 L
1390 314 L
1394 308 L
1403 305 L
1419 305 L
1429 301 L
1432 298 L
1390 314 M 1394 311 L
1403 308 L
1419 308 L
1429 305 L
1432 298 L
1432 295 L
1429 289 L
1419 285 L
1400 285 L
1390 289 L
1387 295 L
1387 298 L
1390 305 L
1400 308 L
1458 314 M 1455 311 L
1458 308 L
1461 311 L
1458 314 L
1493 362 M 1499 366 L
1509 375 L
1509 308 L
1506 372 M 1506 308 L
1493 308 M 1522 308 L
currentpoint stroke [] 0 setdash M
stroke
showpage
